The Characterization of Noncontextuality in the Framework of Generalized Probabilistic Theories

To make precise the sense in which the operational predictions of quantum theory conflict with a classical worldview, it is necessary to articulate a notion of classicality within an operational framework. A widely applicable notion of classicality of this sort is whether or not the predictions of a given operational theory can be explained by a generalized-noncontextual ontological model. We here explore what notion of classicality this implies for the generalized probabilistic theory (GPT) that arises from a given operational theory, focusing on prepare-measure scenarios. We first show that, when mapping an operational theory to a GPT by quotienting relative to operational equivalences, the constraint of explainability by a generalized-noncontextual ontological model is mapped to the constraint of explainability by an ontological model. We then show that, under the additional assumption that the ontic state space is of finite cardinality, this constraint on the GPT can be expressed as a geometric condition which we term simplex-embeddability. Whereas the traditional notion of classicality for a GPT is that its state space be a simplex and its effect space be the dual of this simplex, simplex-embeddability merely requires that its state space be embeddable in a simplex and its effect space in the dual of that simplex. We argue that simplex-embeddability constitutes an intuitive and freestanding notion of classicality for GPTs. Our result also has applications to witnessing nonclassicality in prepare-measure experiments.

==> Diagrams/rebit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (0, 2.5) {\small$\ketbra{0}{0}$};
		\node [style=none] (5) at (0, -2.5) {\small$\ketbra{1}{1}$};
		\node [style=none] (6) at (-3, -0) {\small$\ketbra{-}{-}$};
		\node [style=none] (7) at (3, -0) {\small$\ketbra{+}{+}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[blue!20,draw=blue] (1.center) to (0.center) to (3.center) to (2.center) to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rebit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue dot,scale=0.25] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (0, 2.5) {\small$\ketbra{0}{0}$};
		\node [style=none] (5) at (0, -2.5) {\small$\ketbra{1}{1}$};
		\node [style=none] (6) at (-3, -0) {\small$\ketbra{-}{-}$};
		\node [style=none] (7) at (3, -0) {\small$\ketbra{+}{+}$};
		\node [style=none] (8) at (-5, 2) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (10) at (4, 2.5) {\small$\bra{1}\rho\ket{1}=0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[blue!20,draw=blue] (1.center) to (0.center) to (3.center) to (2.center) to cycle;
		\draw [style={thick blue dashed edge}] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rebit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={blue dot}, scale=0.25] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=none] (3) at (2.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (0, 2.5) {\small$\ketbra{0}{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[red!20,draw=red] (1.center) to (0.center) to (2.center) to cycle;
		\draw [style={thick blue dashed edge}] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rebit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=none] (4) at (-3, -3.25) {};
		\node [style=none] (5) at (-2, 0.25) {\small$\ketbra{0}{0}$};
		\node [style={blue dot}, scale=0.25] (6) at (-1, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[red!20,draw=red] (1.center) to (0.center) to (2.center) to cycle;
		\draw [style={thick blue dashed edge}] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rebit5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={blue dot}, scale=0.25] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=none] (4) at (-3, -3.25) {};
		\node [style=none] (5) at (-2, 0.25) {\small$\ketbra{0}{0}$};
		\node [style={blue dot}, scale=0.25] (6) at (-1, 0.2500001) {};
		\node [style=none] (7) at (-1, 2.25) {\small$\ketbra{+}{+}$};
		\node [style=none] (8) at (1, 4) {\small$\bra{1}\rho\ket{1}=0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[red!20,draw=red] (1.center) to (0.center) to (2.center) to cycle;
		\draw [style={thick blue dashed edge}] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/rebit6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=none] (4) at (-3, -3.25) {};
		\node [style=none] (5) at (-2, 0.25) {\small$\ketbra{0}{0}$};
		\node [style={blue dot}, scale=0.25] (6) at (-1, 0.2500001) {};
		\node [style=none] (7) at (3.25, -1.5) {\small$\ketbra{+}{+}$};
		\node [style=none] (8) at (1, 4) {\small$\bra{1}\rho\ket{1}=0$};
		\node [style={blue dot}, scale=0.25] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (1.249999, -2.5) {};
		\node [style=none] (11) at (4, 0.2500001) {\small$\bra{-}\rho\ket{-}=0$};
		\node [style=none] (12) at (3.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\filldraw[red!20,draw=red] (1.center) to (0.center) to (2.center) to cycle;
		\draw [style={thick blue dashed edge}] (4.center) to (3.center);
		\draw [style={thick blue dashed edge}] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

